Good Quantum Locally Testable Codes from Lossless Cubical Complexes

Sipser and Spielman constructed LDPC codes from either bipartite \emph{spectral} expanders or one-sided \emph{lossless} expanders. In higher dimensions, \emph{spectral} expansion similarly played a central role in the constructions of asymptotically good classical LTCs and qLDPC codes by Dinur, Evra, Livne, Lubotzky, and Mozes and by Panteleev and Kalachev. Alternatively, Lin and Hsieh constructed classical LTCs and qLDPC codes from two-dimensional \emph{lossless} cubical complexes. In this work we develop the higher-dimensional \emph{lossless} approach. We do not construct the required high-dimensional lossless cubical complexes; rather, we investigate what their existence would imply. We associate with a high-dimensional cubical complex a \emph{level chain complex}, whose chain groups are supported on the level sets of the Boolean cube rather than on its cells. Our main technical contribution is a clean local-to-global theorem for this structure: suitable one-dimensional lossless expansion in the directional graphs implies small-set coboundary expansion of the global level complex. As a consequence, sufficiently imbalanced, two-sided lossless four-dimensional cubical complexes give rise to asymptotically good quantum locally testable codes. We expect the local-to-global principle developed here to have further applications.

==> figures/boolean-cube-rate.tex <==
% The Boolean 4-cube for mu_1 = mu_2 = 4, mu_3 = mu_4 = 1/4.
% Disk sizes indicate the ordering of relative block sizes qualitatively.
\begin{tikzpicture}[
    block/.style={circle, fill=blue!12, draw=blue!45!black,
        line width=.5pt, inner sep=0pt, outer sep=0pt},
    block label/.style={fill=white, inner sep=1.5pt, align=center,
        font=\small, anchor=north},
    cube edge/.style={draw=black!40, line width=.55pt}
]
    \coordinate (v0) at (0,0);
    \coordinate (v1) at (-4.5,2.1);
    \coordinate (v2) at (-1.5,2.1);
    \coordinate (v3) at (1.5,2.1);
    \coordinate (v4) at (4.5,2.1);
    \coordinate (v12) at (-6.25,4.2);
    \coordinate (v13) at (-3.75,4.2);
    \coordinate (v14) at (-1.25,4.2);
    \coordinate (v23) at (1.25,4.2);
    \coordinate (v24) at (3.75,4.2);
    \coordinate (v34) at (6.25,4.2);
    \coordinate (v123) at (-4.5,6.3);
    \coordinate (v124) at (-1.5,6.3);
    \coordinate (v134) at (1.5,6.3);
    \coordinate (v234) at (4.5,6.3);
    \coordinate (v1234) at (0,8.4);

    % Draw the 32 edges first so that labels remain unobstructed.
    \foreach \a/\b in {
        0/1,0/2,0/3,0/4,
        1/12,1/13,1/14,2/12,2/23,2/24,
        3/13,3/23,3/34,4/14,4/24,4/34,
        12/123,12/124,13/123,13/134,14/124,14/134,
        23/123,23/234,24/124,24/234,34/134,34/234,
        123/1234,124/1234,134/1234,234/1234}
        \draw[cube edge] (v\a) -- (v\b);

    % Diameters range from 0.75 to 1.95 cm, in steps of 0.30 cm per factor of 4.
    % Ratios are inside the disks; block names are above the upper two ranks
    % and below the remaining ranks.
    \foreach \id/\subset/\ratio/\value in {
        0/\emptyset/1/1,
        1/{\{1\}}/4/4, 2/{\{2\}}/4/4,
        3/{\{3\}}/{\frac14}/{1/4}, 4/{\{4\}}/{\frac14}/{1/4},
        12/{\{1,2\}}/16/16,
        13/{\{1,3\}}/1/1, 14/{\{1,4\}}/1/1,
        23/{\{2,3\}}/1/1, 24/{\{2,4\}}/1/1,
        34/{\{3,4\}}/{\frac{1}{16}}/{1/16},
        123/{\{1,2,3\}}/4/4, 124/{\{1,2,4\}}/4/4,
        134/{\{1,3,4\}}/{\frac14}/{1/4},
        234/{\{2,3,4\}}/{\frac14}/{1/4},
        1234/{\{1,2,3,4\}}/1/1}
    {
        \pgfmathsetmacro{\diameter}{1.35 + 0.30*ln(\value)/ln(4)}
        \node[block, minimum size=\diameter cm] (b\id) at (v\id) {};
    }
    % Place labels after all disks, above the connecting edges.
    \foreach \id/\subset/\ratio in {
        0/\emptyset/1,
        1/{\{1\}}/4, 2/{\{2\}}/4,
        3/{\{3\}}/{\frac14}, 4/{\{4\}}/{\frac14},
        12/{\{1,2\}}/16,
        13/{\{1,3\}}/1, 14/{\{1,4\}}/1,
        23/{\{2,3\}}/1, 24/{\{2,4\}}/1,
        34/{\{3,4\}}/{\frac{1}{16}},
        123/{\{1,2,3\}}/4, 124/{\{1,2,4\}}/4,
        134/{\{1,3,4\}}/{\frac14}, 234/{\{2,3,4\}}/{\frac14},
        1234/{\{1,2,3,4\}}/1}
        {
            \node[font=\small, inner sep=0pt] at (v\id) {$\ratio$};
            \ifnum\id>100
                \node[block label, anchor=south] at (b\id.north) {$V_{\subset}$};
            \else
                \node[block label] at (b\id.south) {$V_{\subset}$};
            \fi
        }
\end{tikzpicture}

